Complete extension: the non-signaling analog of quantum purification

Deriving quantum mechanics from information-theoretic postulates is a recent research direction taken, in part, with the view of finding a beyond-quantum theory; once the postulates are clear, we can consider modifications to them. A key postulate is the purification postulate, which we propose to replace by a more generally applicable postulate that we call the complete extension postulate (CEP), i.e., the existence of an extension of a physical system from which one can generate any other extension. This new concept leads to a plethora of open questions and research directions in the study of general theories satisfying the CEP (which may include a theory that hyper-decoheres to quantum theory). For example, we show that the CEP implies the impossibility of bit-commitment. This is exemplified by a case study of the theory of non-signalling behaviors which we show satisfies the CEP. We moreover show that in certain cases the complete extension will not be pure, highlighting the key divergence from the purification postulate.

==> Diagrams/PPtoCEP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma^p$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 1.25) {$A$};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style={right label}] (9) at (0.75, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/PPtoCEP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {$\Sigma^p$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (3, 0.25) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 1.25) {$A$};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style={right label}] (9) at (0.75, 1.25) {$X$};
		\node [style={right label}] (10) at (2.25, 1.25) {$Y$};
		\node [style=none] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (8.center) to (6.center);
		\draw [qWire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/PPtoCEP3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma^p$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (2.5, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 1.25) {$A$};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style={right label}] (9) at (2.5, 1.25) {$X$};
		\node [style={right label}] (10) at (4, 1.25) {$Y$};
		\node [style=none] (11) at (4, 1.5) {};
		\node [style=none] (12) at (4, 0.25) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=none] (14) at (0.75, 0.25) {};
		\node [style={right label}] (15) at (0.75, 1.25) {$B$};
		\node [style=none] (16) at (3.25, -1) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (2.5, 0.25) {};
		\node [style=none] (19) at (4, 0.25) {};
		\node [style=none] (20) at (4.75, 0.25) {};
		\node [style=none] (21) at (3.25, -0.25) {$\chi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (11.center) to (12.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (13.center) to (14.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (16.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/PPtoCEP4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {$\Sigma^p$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (3, 0.25) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 1.25) {$A$};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style={right label}] (9) at (2.5, 1.25) {$X$};
		\node [style={right label}] (10) at (4, 1.25) {$Y$};
		\node [style=none] (11) at (4, 1.5) {};
		\node [style=none] (12) at (2.25, 0.25) {};
		\node [style=point] (13) at (4, -0) {$\phi$};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (4, 0.25) {};
		\node [style={right label}] (16) at (0.75, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (11.center) to (12.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/PPtoCEP5.tikz <==
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma^p$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 3.75) {};
		\node [style=none] (6) at (2.5, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 3.5) {$A$};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style={right label}] (9) at (2.5, 0.75) {$X$};
		\node [style={right label}] (10) at (4, 0.75) {$Y$};
		\node [style=none] (11) at (4, 1.5) {};
		\node [style=none] (12) at (4, 0.25) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=none] (14) at (0.75, 0.25) {};
		\node [style={right label}] (15) at (0.75, 0.75) {$B$};
		\node [style=none] (16) at (3.25, -1) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (2.5, 0.25) {};
		\node [style=none] (19) at (4, 0.25) {};
		\node [style=none] (20) at (4.75, 0.25) {};
		\node [style=none] (21) at (3.25, -0.25) {$\chi$};
		\node [style=none] (22) at (2.5, 2) {$T$};
		\node [style=none] (23) at (0.25, 2.5) {};
		\node [style=none] (24) at (0.25, 1.5) {};
		\node [style=none] (25) at (4.5, 1.5) {};
		\node [style=none] (26) at (4.5, 2.5) {};
		\node [style=none] (27) at (1.75, 2.5) {};
		\node [style=none] (28) at (2.5, 2.5) {};
		\node [style=none] (29) at (1.5, 2.5) {};
		\node [style=none] (30) at (4, 2.5) {};
		\node [style={right label}] (31) at (0.75, 3) {$B$};
		\node [style=none] (32) at (4, 3.75) {};
		\node [style=none] (33) at (2.5, 2.5) {};
		\node [style=none] (34) at (0.75, 2.5) {};
		\node [style=none] (35) at (0.75, 3.75) {};
		\node [style={right label}] (36) at (2.5, 3) {$X$};
		\node [style={right label}] (37) at (4, 3) {$Y$};
		\node [style=none] (38) at (2.5, 3.75) {};
		\node [style=none] (39) at (4, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (11.center) to (12.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (13.center) to (14.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (38.center) to (33.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (32.center) to (39.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/PPtoCEP6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {$\Sigma^p$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (3, 0.25) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 1.25) {$A$};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style={right label}] (9) at (2.5, 1.25) {$X$};
		\node [style={right label}] (10) at (4, 1.25) {$Y$};
		\node [style=none] (11) at (4, 1.5) {};
		\node [style=none] (12) at (2.25, 0.25) {};
		\node [style=point] (13) at (4, -0) {$\phi$};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (4, 0.25) {};
		\node [style={right label}] (16) at (0.75, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (11.center) to (12.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/PPtoCEPProof.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma^p$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 3.75) {};
		\node [style={right label}] (6) at (-0.75, 3.5) {$A$};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style={right label}] (9) at (0.75, 0.75) {$B$};
		\node [style=none] (10) at (0.75, 2) {$\tilde{T}$};
		\node [style=none] (11) at (0.25, 2.5) {};
		\node [style=none] (12) at (0.25, 1.5) {};
		\node [style=none] (13) at (1.25, 1.5) {};
		\node [style=none] (14) at (1.25, 2.5) {};
		\node [style=none] (15) at (0.75, 2.5) {};
		\node [style=none] (16) at (0.75, 2.5) {};
		\node [style={right label}] (17) at (0.75, 3.5) {$X$};
		\node [style=none] (18) at (0.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}
&:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma^p$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 4.5) {};
		\node [style=none] (6) at (2.5, 2) {};
		\node [style={right label}] (7) at (-0.75, 4.25) {$A$};
		\node [style=none] (8) at (2.5, 2.25) {};
		\node [style=none] (9) at (4, 2.25) {};
		\node [style=none] (10) at (4, 2) {};
		\node [style=none] (11) at (0.75, 2.25) {};
		\node [style=none] (12) at (0.75, 0.25) {};
		\node [style={right label}] (13) at (0.75, 0.75) {$B$};
		\node [style=none] (14) at (3.25, 0.75) {};
		\node [style=none] (15) at (1.75, 2) {};
		\node [style=none] (16) at (2.5, 2) {};
		\node [style=none] (17) at (4, 2) {};
		\node [style=none] (18) at (4.75, 2) {};
		\node [style=none] (19) at (3.25, 1.5) {$\chi$};
		\node [style=none] (20) at (2.5, 2.75) {$T$};
		\node [style=none] (21) at (0.25, 3.25) {};
		\node [style=none] (22) at (0.25, 2.25) {};
		\node [style=none] (23) at (4.5, 2.25) {};
		\node [style=none] (24) at (4.5, 3.25) {};
		\node [style=none] (25) at (1.75, 3.25) {};
		\node [style=none] (26) at (2.5, 3.25) {};
		\node [style=none] (27) at (1.5, 3.25) {};
		\node [style=none] (28) at (4, 3.25) {};
		\node [style=none] (29) at (4, 3.5) {};
		\node [style=none] (30) at (2.5, 3.25) {};
		\node [style=none] (31) at (0.75, 3.25) {};
		\node [style=none] (32) at (0.75, 3.5) {};
		\node [style=none] (33) at (2.5, 4.5) {};
		\node [style=none] (34) at (4, 3.25) {};
		\node [style=upground] (35) at (0.75, 3.75) {};
		\node [style=none] (36) at (0, 4) {};
		\node [style=none] (37) at (0, 1.5) {};
		\node [style=none] (38) at (3.25, 0.5) {};
		\node [style=none] (39) at (5, 2) {};
		\node [style=none] (40) at (5, 4) {};
		\node [style=upground] (41) at (4, 3.75) {};
		\node [style={right label}] (42) at (2.5, 4.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (9.center) to (10.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (11.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (33.center) to (30.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (29.center) to (34.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (32.center) to (31.center);
		\draw [thick gray dashed edge] (36.center) to (40.center);
		\draw [thick gray dashed edge] (40.center) to (39.center);
		\draw [thick gray dashed edge] (39.center) to (38.center);
		\draw [thick gray dashed edge] (38.center) to (37.center);
		\draw [thick gray dashed edge] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma^p$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 3.75) {};
		\node [style=none] (6) at (2.5, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 3.5) {$A$};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style={right label}] (9) at (2.5, 0.75) {$X$};
		\node [style={right label}] (10) at (4, 0.75) {$Y$};
		\node [style=none] (11) at (4, 1.5) {};
		\node [style=none] (12) at (4, 0.25) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=none] (14) at (0.75, 0.25) {};
		\node [style={right label}] (15) at (0.75, 0.75) {$B$};
		\node [style=none] (16) at (3.25, -1) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (2.5, 0.25) {};
		\node [style=none] (19) at (4, 0.25) {};
		\node [style=none] (20) at (4.75, 0.25) {};
		\node [style=none] (21) at (3.25, -0.25) {$\chi$};
		\node [style=none] (22) at (2.5, 2) {$T$};
		\node [style=none] (23) at (0.25, 2.5) {};
		\node [style=none] (24) at (0.25, 1.5) {};
		\node [style=none] (25) at (4.5, 1.5) {};
		\node [style=none] (26) at (4.5, 2.5) {};
		\node [style=none] (27) at (1.75, 2.5) {};
		\node [style=none] (28) at (2.5, 2.5) {};
		\node [style=none] (29) at (1.5, 2.5) {};
		\node [style=none] (30) at (4, 2.5) {};
		\node [style={right label}] (31) at (0.75, 2.75) {$B$};
		\node [style=none] (32) at (4, 3.25) {};
		\node [style=none] (33) at (2.5, 2.5) {};
		\node [style=none] (34) at (0.75, 2.5) {};
		\node [style=none] (35) at (0.75, 3.25) {};
		\node [style={right label}] (36) at (2.5, 3.5) {$X$};
		\node [style={right label}] (37) at (4, 2.75) {$Y$};
		\node [style=none] (38) at (2.5, 3.75) {};
		\node [style=none] (39) at (4, 2.5) {};
		\node [style=upground] (40) at (0.75, 3.5) {};
		\node [style=upground] (41) at (4, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (11.center) to (12.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (13.center) to (14.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (38.center) to (33.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (32.center) to (39.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {$\Sigma^p$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (3, 0.25) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 2) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 1.75) {$A$};
		\node [style=none] (8) at (2.5, 2) {};
		\node [style={right label}] (9) at (2.5, 1.75) {$X$};
		\node [style={right label}] (10) at (4, 1.25) {$Y$};
		\node [style=none] (11) at (4, 1.5) {};
		\node [style=none] (12) at (2.25, 0.25) {};
		\node [style=point] (13) at (4, -0) {$\phi$};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (4, 0.25) {};
		\node [style={right label}] (16) at (0.75, 1.25) {$B$};
		\node [style=upground] (17) at (0.75, 1.75) {};
		\node [style=upground] (18) at (4, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (11.center) to (12.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}
 &=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {$\Sigma^p$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (3, 0.25) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 1) {$A$};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style={right label}] (9) at (0.75, 1) {$X$};
		\node [style={right label}] (10) at (2.25, 0.5) {$Y$};
		\node [style=none] (11) at (2.25, 0.75) {};
		\node [style=none] (12) at (2.25, 0.25) {};
		\node [style=upground] (13) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\Sigma$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 1.25) {$A$};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style={right label}] (9) at (0.75, 1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/access1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma^*$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 2.5) {};
		\node [style={small box}] (6) at (0.75, 1.5) {$M_\sigma$};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style={right label}] (8) at (-0.75, 2.25) {$A$};
		\node [style={right label}] (9) at (0.75, 0.5) {$B$};
		\node [style=none] (10) at (0.75, 2.5) {};
		\node [style={right label}] (11) at (0.75, 2.25) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (6) to (7.center);
		\draw [cWire] (10.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/access2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 1.25) {$A$};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style={right label}] (9) at (0.75, 1.25) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [cWire] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$\mathcal{C}$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5000002, 0.5) {};
		\node [style=none] (3) at (0.5000002, -0.5000001) {};
		\node [style=none] (4) at (-0.5, -0.5000001) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (0, -0.5000001) {};
		\node [style={right label}] (9) at (0, -1.25) {$A$};
		\node [style={right label}] (10) at (0, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/channelExtension.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2499998, -0) {$\mathcal{E}$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.7500001, -0.5000001) {};
		\node [style=none] (4) at (-0.5, -0.5000001) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (0, -0.5000001) {};
		\node [style={right label}] (9) at (0, -1.25) {$A$};
		\node [style={right label}] (10) at (0, 1.75) {$B$};
		\node [style=none] (11) at (0.9999999, 1.25) {};
		\node [style=none] (12) at (0.9999999, 0.5) {};
		\node [style={right label}] (13) at (0.9999999, 0.7499999) {$C$};
		\node [style=upground] (14) at (0.9999999, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (7.center) to (8.center);
		\draw [qWire] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/completeChannelExtension1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2499998, -0) {$\mathcal{E}$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.7500001, -0.5000001) {};
		\node [style=none] (4) at (-0.5, -0.5000001) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (0, -0.5000001) {};
		\node [style={right label}] (9) at (0, -1.25) {$A$};
		\node [style={right label}] (10) at (0, 1.25) {$B$};
		\node [style=none] (11) at (0.9999999, 1.25) {};
		\node [style=none] (12) at (0.9999999, 0.5) {};
		\node [style={right label}] (13) at (0.9999999, 1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (7.center) to (8.center);
		\draw [qWire] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/completeChannelExtension2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2499998, -0) {$\mathcal{E}^*$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.7500001, -0.5000001) {};
		\node [style=none] (4) at (-0.5, -0.5000001) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 2.75) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (0, -0.5000001) {};
		\node [style={right label}] (9) at (0, -1.25) {$A$};
		\node [style={right label}] (10) at (0, 2.75) {$B$};
		\node [style={small box}] (11) at (0.9999999, 1.75) {$T_\mathcal{E}$};
		\node [style=none] (12) at (0.9999999, 0.5) {};
		\node [style={right label}] (13) at (0.9999999, .75) {$X$};
		\node [style=none] (14) at (0.9999999, 2.75) {};
		\node [style={right label}] (15) at (0.9999999, 2.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (7.center) to (8.center);
		\draw [qWire] (12.center) to (11);
		\draw [qWire] (14.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/constructedEnsemble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {$\sigma$};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (1.5, -0.25) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style={right label}] (7) at (-0.75, 0.5) {$A$};
		\node [style=copoint] (8) at (0.75, 0.75) {$j$};
		\node [style={right label}] (9) at (0.75, -0) {$J$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [cWire] (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/extension.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style={right label}] (8) at (-0.75, 1) {$A$};
		\node [style={right label}] (9) at (0.75, 0.5) {$B$};
		\node [style=upground] (10) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/extensionClassical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 0.75) {$A$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style={right label}] (9) at (0.75, 0.75) {$J$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [cWire] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/extensionConstruct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0) {$s_i$};
		\node [style={right label}] (1) at (0, 0.75) {$A$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-1.5, -0.25) {$\displaystyle \sum_{i\in I} p_i$};
		\node [style=point] (4) at (1.5, -0) {$i$};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style={right label}] (6) at (1.5, 0.75) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [cWire] (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/generating1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma^*$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 2.5) {};
		\node [style={small box}] (6) at (0.75, 1.5) {$T_\sigma$};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style={right label}] (8) at (-0.75, 2.25) {$A$};
		\node [style={right label}] (9) at (0.75, 0.5) {$B$};
		\node [style=none] (10) at (0.75, 2.5) {};
		\node [style={right label}] (11) at (0.75, 2.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (6) to (7.center);
		\draw [qWire] (10.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/generating2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 1.25) {$A$};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style={right label}] (9) at (0.75, 1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/normalisationFactor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {$\sigma$};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (1.5, -0.25) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style={right label}] (7) at (-0.75, -0) {$A$};
		\node [style=copoint] (8) at (0.75, 0.75) {$j$};
		\node [style={right label}] (9) at (0.75, -0) {$J$};
		\node [style=upground] (10) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [cWire] (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/purif1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma^p_1$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 2.5) {};
		\node [style={small box}] (6) at (0.75, 1.5) {$T_{1\to 2}$};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style={right label}] (8) at (-0.75, 2.25) {$A$};
		\node [style={right label}] (9) at (0.75, 0.5) {$B$};
		\node [style=none] (10) at (0.75, 2.5) {};
		\node [style={right label}] (11) at (0.75, 2.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (6) to (7.center);
		\draw [qWire] (10.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/purif2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma^p_2$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 1.25) {$A$};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style={right label}] (9) at (0.75, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> PRX_CE/Diagrams/PPtoCEP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma^p$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 1.25) {$A$};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style={right label}] (9) at (0.75, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> PRX_CE/Diagrams/PPtoCEP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {$\Sigma^p$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (3, 0.25) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 1.25) {$A$};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style={right label}] (9) at (0.75, 1.25) {$X$};
		\node [style={right label}] (10) at (2.25, 1.25) {$Y$};
		\node [style=none] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (8.center) to (6.center);
		\draw [qWire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> PRX_CE/Diagrams/PPtoCEP3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma^p$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (2.5, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 1.25) {$A$};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style={right label}] (9) at (2.5, 1.25) {$X$};
		\node [style={right label}] (10) at (4, 1.25) {$Y$};
		\node [style=none] (11) at (4, 1.5) {};
		\node [style=none] (12) at (4, 0.25) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=none] (14) at (0.75, 0.25) {};
		\node [style={right label}] (15) at (0.75, 1.25) {$B$};
		\node [style=none] (16) at (3.25, -1) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (2.5, 0.25) {};
		\node [style=none] (19) at (4, 0.25) {};
		\node [style=none] (20) at (4.75, 0.25) {};
		\node [style=none] (21) at (3.25, -0.25) {$\chi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (11.center) to (12.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (13.center) to (14.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (16.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> PRX_CE/Diagrams/PPtoCEP4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {$\Sigma^p$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (3, 0.25) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 1.25) {$A$};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style={right label}] (9) at (2.5, 1.25) {$X$};
		\node [style={right label}] (10) at (4, 1.25) {$Y$};
		\node [style=none] (11) at (4, 1.5) {};
		\node [style=none] (12) at (2.25, 0.25) {};
		\node [style=point] (13) at (4, -0) {$\phi$};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (4, 0.25) {};
		\node [style={right label}] (16) at (0.75, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (11.center) to (12.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> PRX_CE/Diagrams/PPtoCEP5.tikz <==
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma^p$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 3.75) {};
		\node [style=none] (6) at (2.5, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 3.5) {$A$};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style={right label}] (9) at (2.5, 0.75) {$X$};
		\node [style={right label}] (10) at (4, 0.75) {$Y$};
		\node [style=none] (11) at (4, 1.5) {};
		\node [style=none] (12) at (4, 0.25) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=none] (14) at (0.75, 0.25) {};
		\node [style={right label}] (15) at (0.75, 0.75) {$B$};
		\node [style=none] (16) at (3.25, -1) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (2.5, 0.25) {};
		\node [style=none] (19) at (4, 0.25) {};
		\node [style=none] (20) at (4.75, 0.25) {};
		\node [style=none] (21) at (3.25, -0.25) {$\chi$};
		\node [style=none] (22) at (2.5, 2) {$T$};
		\node [style=none] (23) at (0.25, 2.5) {};
		\node [style=none] (24) at (0.25, 1.5) {};
		\node [style=none] (25) at (4.5, 1.5) {};
		\node [style=none] (26) at (4.5, 2.5) {};
		\node [style=none] (27) at (1.75, 2.5) {};
		\node [style=none] (28) at (2.5, 2.5) {};
		\node [style=none] (29) at (1.5, 2.5) {};
		\node [style=none] (30) at (4, 2.5) {};
		\node [style={right label}] (31) at (0.75, 3) {$B$};
		\node [style=none] (32) at (4, 3.75) {};
		\node [style=none] (33) at (2.5, 2.5) {};
		\node [style=none] (34) at (0.75, 2.5) {};
		\node [style=none] (35) at (0.75, 3.75) {};
		\node [style={right label}] (36) at (2.5, 3) {$X$};
		\node [style={right label}] (37) at (4, 3) {$Y$};
		\node [style=none] (38) at (2.5, 3.75) {};
		\node [style=none] (39) at (4, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (11.center) to (12.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (13.center) to (14.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (38.center) to (33.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (32.center) to (39.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> PRX_CE/Diagrams/PPtoCEP6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {$\Sigma^p$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (3, 0.25) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 1.25) {$A$};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style={right label}] (9) at (2.5, 1.25) {$X$};
		\node [style={right label}] (10) at (4, 1.25) {$Y$};
		\node [style=none] (11) at (4, 1.5) {};
		\node [style=none] (12) at (2.25, 0.25) {};
		\node [style=point] (13) at (4, -0) {$\phi$};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (4, 0.25) {};
		\node [style={right label}] (16) at (0.75, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (11.center) to (12.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> PRX_CE/Diagrams/PPtoCEPProof.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma^p$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 3.75) {};
		\node [style={right label}] (6) at (-0.75, 3.5) {$A$};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style={right label}] (9) at (0.75, 0.75) {$B$};
		\node [style=none] (10) at (0.75, 2) {$\tilde{T}$};
		\node [style=none] (11) at (0.25, 2.5) {};
		\node [style=none] (12) at (0.25, 1.5) {};
		\node [style=none] (13) at (1.25, 1.5) {};
		\node [style=none] (14) at (1.25, 2.5) {};
		\node [style=none] (15) at (0.75, 2.5) {};
		\node [style=none] (16) at (0.75, 2.5) {};
		\node [style={right label}] (17) at (0.75, 3.5) {$X$};
		\node [style=none] (18) at (0.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}
&:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma^p$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 4.5) {};
		\node [style=none] (6) at (2.5, 2) {};
		\node [style={right label}] (7) at (-0.75, 4.25) {$A$};
		\node [style=none] (8) at (2.5, 2.25) {};
		\node [style=none] (9) at (4, 2.25) {};
		\node [style=none] (10) at (4, 2) {};
		\node [style=none] (11) at (0.75, 2.25) {};
		\node [style=none] (12) at (0.75, 0.25) {};
		\node [style={right label}] (13) at (0.75, 0.75) {$B$};
		\node [style=none] (14) at (3.25, 0.75) {};
		\node [style=none] (15) at (1.75, 2) {};
		\node [style=none] (16) at (2.5, 2) {};
		\node [style=none] (17) at (4, 2) {};
		\node [style=none] (18) at (4.75, 2) {};
		\node [style=none] (19) at (3.25, 1.5) {$\chi$};
		\node [style=none] (20) at (2.5, 2.75) {$T$};
		\node [style=none] (21) at (0.25, 3.25) {};
		\node [style=none] (22) at (0.25, 2.25) {};
		\node [style=none] (23) at (4.5, 2.25) {};
		\node [style=none] (24) at (4.5, 3.25) {};
		\node [style=none] (25) at (1.75, 3.25) {};
		\node [style=none] (26) at (2.5, 3.25) {};
		\node [style=none] (27) at (1.5, 3.25) {};
		\node [style=none] (28) at (4, 3.25) {};
		\node [style=none] (29) at (4, 3.5) {};
		\node [style=none] (30) at (2.5, 3.25) {};
		\node [style=none] (31) at (0.75, 3.25) {};
		\node [style=none] (32) at (0.75, 3.5) {};
		\node [style=none] (33) at (2.5, 4.5) {};
		\node [style=none] (34) at (4, 3.25) {};
		\node [style=upground] (35) at (0.75, 3.75) {};
		\node [style=none] (36) at (0, 4) {};
		\node [style=none] (37) at (0, 1.5) {};
		\node [style=none] (38) at (3.25, 0.5) {};
		\node [style=none] (39) at (5, 2) {};
		\node [style=none] (40) at (5, 4) {};
		\node [style=upground] (41) at (4, 3.75) {};
		\node [style={right label}] (42) at (2.5, 4.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (9.center) to (10.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (11.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (33.center) to (30.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (29.center) to (34.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (32.center) to (31.center);
		\draw [thick gray dashed edge] (36.center) to (40.center);
		\draw [thick gray dashed edge] (40.center) to (39.center);
		\draw [thick gray dashed edge] (39.center) to (38.center);
		\draw [thick gray dashed edge] (38.center) to (37.center);
		\draw [thick gray dashed edge] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma^p$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 3.75) {};
		\node [style=none] (6) at (2.5, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 3.5) {$A$};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style={right label}] (9) at (2.5, 0.75) {$X$};
		\node [style={right label}] (10) at (4, 0.75) {$Y$};
		\node [style=none] (11) at (4, 1.5) {};
		\node [style=none] (12) at (4, 0.25) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=none] (14) at (0.75, 0.25) {};
		\node [style={right label}] (15) at (0.75, 0.75) {$B$};
		\node [style=none] (16) at (3.25, -1) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (2.5, 0.25) {};
		\node [style=none] (19) at (4, 0.25) {};
		\node [style=none] (20) at (4.75, 0.25) {};
		\node [style=none] (21) at (3.25, -0.25) {$\chi$};
		\node [style=none] (22) at (2.5, 2) {$T$};
		\node [style=none] (23) at (0.25, 2.5) {};
		\node [style=none] (24) at (0.25, 1.5) {};
		\node [style=none] (25) at (4.5, 1.5) {};
		\node [style=none] (26) at (4.5, 2.5) {};
		\node [style=none] (27) at (1.75, 2.5) {};
		\node [style=none] (28) at (2.5, 2.5) {};
		\node [style=none] (29) at (1.5, 2.5) {};
		\node [style=none] (30) at (4, 2.5) {};
		\node [style={right label}] (31) at (0.75, 2.75) {$B$};
		\node [style=none] (32) at (4, 3.25) {};
		\node [style=none] (33) at (2.5, 2.5) {};
		\node [style=none] (34) at (0.75, 2.5) {};
		\node [style=none] (35) at (0.75, 3.25) {};
		\node [style={right label}] (36) at (2.5, 3.5) {$X$};
		\node [style={right label}] (37) at (4, 2.75) {$Y$};
		\node [style=none] (38) at (2.5, 3.75) {};
		\node [style=none] (39) at (4, 2.5) {};
		\node [style=upground] (40) at (0.75, 3.5) {};
		\node [style=upground] (41) at (4, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (11.center) to (12.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (13.center) to (14.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (38.center) to (33.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (32.center) to (39.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {$\Sigma^p$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (3, 0.25) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 2) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 1.75) {$A$};
		\node [style=none] (8) at (2.5, 2) {};
		\node [style={right label}] (9) at (2.5, 1.75) {$X$};
		\node [style={right label}] (10) at (4, 1.25) {$Y$};
		\node [style=none] (11) at (4, 1.5) {};
		\node [style=none] (12) at (2.25, 0.25) {};
		\node [style=point] (13) at (4, -0) {$\phi$};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (4, 0.25) {};
		\node [style={right label}] (16) at (0.75, 1.25) {$B$};
		\node [style=upground] (17) at (0.75, 1.75) {};
		\node [style=upground] (18) at (4, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (11.center) to (12.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}
 &=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {$\Sigma^p$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (3, 0.25) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 1) {$A$};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style={right label}] (9) at (0.75, 1) {$X$};
		\node [style={right label}] (10) at (2.25, 0.5) {$Y$};
		\node [style=none] (11) at (2.25, 0.75) {};
		\node [style=none] (12) at (2.25, 0.25) {};
		\node [style=upground] (13) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\Sigma$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 1.25) {$A$};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style={right label}] (9) at (0.75, 1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> PRX_CE/Diagrams/access1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma^*$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 2.5) {};
		\node [style={small box}] (6) at (0.75, 1.5) {$M_\sigma$};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style={right label}] (8) at (-0.75, 2.25) {$A$};
		\node [style={right label}] (9) at (0.75, 0.5) {$B$};
		\node [style=none] (10) at (0.75, 2.5) {};
		\node [style={right label}] (11) at (0.75, 2.25) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (6) to (7.center);
		\draw [cWire] (10.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> PRX_CE/Diagrams/access2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 1.25) {$A$};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style={right label}] (9) at (0.75, 1.25) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [cWire] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> PRX_CE/Diagrams/channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$\mathcal{C}$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5000002, 0.5) {};
		\node [style=none] (3) at (0.5000002, -0.5000001) {};
		\node [style=none] (4) at (-0.5, -0.5000001) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (0, -0.5000001) {};
		\node [style={right label}] (9) at (0, -1.25) {$A$};
		\node [style={right label}] (10) at (0, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> PRX_CE/Diagrams/channelExtension.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2499998, -0) {$\mathcal{E}$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.7500001, -0.5000001) {};
		\node [style=none] (4) at (-0.5, -0.5000001) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (0, -0.5000001) {};
		\node [style={right label}] (9) at (0, -1.25) {$A$};
		\node [style={right label}] (10) at (0, 1.75) {$B$};
		\node [style=none] (11) at (0.9999999, 1.25) {};
		\node [style=none] (12) at (0.9999999, 0.5) {};
		\node [style={right label}] (13) at (0.9999999, 0.7499999) {$C$};
		\node [style=upground] (14) at (0.9999999, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (7.center) to (8.center);
		\draw [qWire] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> PRX_CE/Diagrams/completeChannelExtension1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2499998, -0) {$\mathcal{E}$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.7500001, -0.5000001) {};
		\node [style=none] (4) at (-0.5, -0.5000001) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (0, -0.5000001) {};
		\node [style={right label}] (9) at (0, -1.25) {$A$};
		\node [style={right label}] (10) at (0, 1.25) {$B$};
		\node [style=none] (11) at (0.9999999, 1.25) {};
		\node [style=none] (12) at (0.9999999, 0.5) {};
		\node [style={right label}] (13) at (0.9999999, 1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (7.center) to (8.center);
		\draw [qWire] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> PRX_CE/Diagrams/completeChannelExtension2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2499998, -0) {$\mathcal{E}^*$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.7500001, -0.5000001) {};
		\node [style=none] (4) at (-0.5, -0.5000001) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 2.75) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (0, -0.5000001) {};
		\node [style={right label}] (9) at (0, -1.25) {$A$};
		\node [style={right label}] (10) at (0, 2.75) {$B$};
		\node [style={small box}] (11) at (0.9999999, 1.75) {$T_\mathcal{E}$};
		\node [style=none] (12) at (0.9999999, 0.5) {};
		\node [style={right label}] (13) at (0.9999999, .75) {$X$};
		\node [style=none] (14) at (0.9999999, 2.75) {};
		\node [style={right label}] (15) at (0.9999999, 2.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (7.center) to (8.center);
		\draw [qWire] (12.center) to (11);
		\draw [qWire] (14.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> PRX_CE/Diagrams/constructedEnsemble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {$\sigma$};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (1.5, -0.25) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style={right label}] (7) at (-0.75, 0.5) {$A$};
		\node [style=copoint] (8) at (0.75, 0.75) {$j$};
		\node [style={right label}] (9) at (0.75, -0) {$J$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [cWire] (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> PRX_CE/Diagrams/extension.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style={right label}] (8) at (-0.75, 1) {$A$};
		\node [style={right label}] (9) at (0.75, 0.5) {$B$};
		\node [style=upground] (10) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> PRX_CE/Diagrams/extensionClassical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 0.75) {$A$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style={right label}] (9) at (0.75, 0.75) {$J$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [cWire] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> PRX_CE/Diagrams/extensionConstruct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0) {$s_i$};
		\node [style={right label}] (1) at (0, 0.75) {$A$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-1.5, -0.25) {$\displaystyle \sum_{i\in I} p_i$};
		\node [style=point] (4) at (1.5, -0) {$i$};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style={right label}] (6) at (1.5, 0.75) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [cWire] (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> PRX_CE/Diagrams/generating1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma^*$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 2.5) {};
		\node [style={small box}] (6) at (0.75, 1.5) {$T_\sigma$};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style={right label}] (8) at (-0.75, 2.25) {$A$};
		\node [style={right label}] (9) at (0.75, 0.5) {$B$};
		\node [style=none] (10) at (0.75, 2.5) {};
		\node [style={right label}] (11) at (0.75, 2.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (6) to (7.center);
		\draw [qWire] (10.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> PRX_CE/Diagrams/generating2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 1.25) {$A$};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style={right label}] (9) at (0.75, 1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> PRX_CE/Diagrams/normalisationFactor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {$\sigma$};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (1.5, -0.25) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style={right label}] (7) at (-0.75, -0) {$A$};
		\node [style=copoint] (8) at (0.75, 0.75) {$j$};
		\node [style={right label}] (9) at (0.75, -0) {$J$};
		\node [style=upground] (10) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [cWire] (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> PRX_CE/Diagrams/purif1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma^p_1$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 2.5) {};
		\node [style={small box}] (6) at (0.75, 1.5) {$T_{1\to 2}$};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style={right label}] (8) at (-0.75, 2.25) {$A$};
		\node [style={right label}] (9) at (0.75, 0.5) {$B$};
		\node [style=none] (10) at (0.75, 2.5) {};
		\node [style={right label}] (11) at (0.75, 2.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (6) to (7.center);
		\draw [qWire] (10.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> PRX_CE/Diagrams/purif2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sigma^p_2$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style={right label}] (7) at (-0.75, 1.25) {$A$};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style={right label}] (9) at (0.75, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
